WiMoT: Replay-Free Continual Wi-Fi Sensing via Moment Transport

Continual Wi-Fi sensing must learn new rooms or users (plasticity) while keeping earlier ones (stability), yet sensing nodes often cannot retain channel state information (CSI) for privacy and storage reasons. We propose WiMoT (Wi-Fi Moment Transport), which stores the per-class feature mean and covariance of every earlier domain instead of samples. Stored statistics become stale when the representation changes, so WiMoT restricts the change to an affine map on a frozen feature basis and applies the same map to the statistics, which then stay valid without old samples. Supervised contrastive learning learns the new domain, a closed-form loss on the stored statistics keeps earlier classes separable, and a Gaussian discriminant classifier refitted from the transported statistics predicts without domain identity. On 3DO, WiMANS, and Widar3.0, WiMoT reaches average final accuracies of 94.02%, 89.61%, and 95.16% with at most 0.58 percentage points (pp) of forgetting. On 3DO and Widar3.0 it is 3.77 and 13.11 pp ahead of the strongest of 21 baselines, which uses replay; on WiMANS it matches the strongest replay baseline in accuracy while reducing forgetting from 2.78 to 0.00 pp. Rank-32 covariance factors shrink the moment memory to 6.4% at a cost of at most 0.49 pp.

==> fig_leadafr.tex <==
\definecolor{fbblue}{HTML}{0072B2}\definecolor{fborange}{HTML}{B85B16}\definecolor{fbgreen}{HTML}{007F73}%
\begin{tikzpicture}[x=1mm,y=1mm,
tick/.style={font=\fontsize{5.6}{6.4}\selectfont,inner sep=1.2pt,text=black!75},
lab/.style={font=\fontsize{6.4}{7.2}\selectfont,inner sep=1pt},
leg/.style={font=\fontsize{6.0}{7}\selectfont,inner sep=1pt,anchor=west}]
\draw[black!10,line width=.25pt] (10.00,0) -- (10.00,46.00);
\node[tick,anchor=north] at (10.00,0) {0};
\draw[black!10,line width=.25pt] (20.00,0) -- (20.00,46.00);
\node[tick,anchor=north] at (20.00,0) {4};
\draw[black!10,line width=.25pt] (30.00,0) -- (30.00,46.00);
\node[tick,anchor=north] at (30.00,0) {8};
\draw[black!10,line width=.25pt] (40.00,0) -- (40.00,46.00);
\node[tick,anchor=north] at (40.00,0) {12};
\draw[black!10,line width=.25pt] (50.00,0) -- (50.00,46.00);
\node[tick,anchor=north] at (50.00,0) {16};
\draw[black!10,line width=.25pt] (60.00,0) -- (60.00,46.00);
\node[tick,anchor=north] at (60.00,0) {20};
\draw[black!10,line width=.25pt] (70.00,0) -- (70.00,46.00);
\node[tick,anchor=north] at (70.00,0) {24};
\draw[black!10,line width=.25pt] (0,0.00) -- (70.00,0.00);
\node[tick,anchor=east] at (0,0.00) {-8};
\draw[black!10,line width=.25pt] (0,9.20) -- (70.00,9.20);
\node[tick,anchor=east] at (0,9.20) {0};
\draw[black!10,line width=.25pt] (0,18.40) -- (70.00,18.40);
\node[tick,anchor=east] at (0,18.40) {+8};
\draw[black!10,line width=.25pt] (0,27.60) -- (70.00,27.60);
\node[tick,anchor=east] at (0,27.60) {+16};
\draw[black!10,line width=.25pt] (0,36.80) -- (70.00,36.80);
\node[tick,anchor=east] at (0,36.80) {+24};
\draw[black!10,line width=.25pt] (0,46.00) -- (70.00,46.00);
\node[tick,anchor=east] at (0,46.00) {+32};
\draw[black!55,line width=.4pt] (0,9.20) -- (70.00,9.20);
\draw[black!30,line width=.3pt] (0,0) rectangle (70.00,46.00);
\draw[black!45,dashed,line width=.45pt] (1.80,0.92) -- (66.05,43.49);
\path[fill=fbblue,draw=black,line width=.45pt] (24.10,13.54) circle (1.05);
\path[fill=fbblue,draw=white,line width=.2pt] (28.57,15.00) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (28.10,17.03) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (26.35,16.51) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (20.48,10.50) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (18.15,11.86) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (17.12,11.96) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (20.15,12.43) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (29.80,16.46) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (20.60,18.27) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (20.27,17.60) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (27.60,13.97) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (26.05,16.89) circle (0.80);
\path[fill=fbblue,draw=white,line width=.2pt] (24.65,20.19) circle (0.80);
\path[fill=fborange,draw=black,line width=.45pt] (16.00,8.73) rectangle (17.89,10.62);
\path[fill=fborange,draw=white,line width=.2pt] (10.83,7.30) rectangle (12.27,8.74);
\path[fill=fborange,draw=white,line width=.2pt] (13.90,10.61) rectangle (15.35,12.05);
\path[fill=fborange,draw=white,line width=.2pt] (16.61,9.66) rectangle (18.04,11.10);
\path[fill=fborange,draw=white,line width=.2pt] (8.50,6.24) rectangle (9.95,7.68);
\path[fill=fborange,draw=white,line width=.2pt] (13.13,7.41) rectangle (14.57,8.85);
\path[fill=fborange,draw=white,line width=.2pt] (15.46,6.82) rectangle (16.89,8.26);
\path[fill=fborange,draw=white,line width=.2pt] (13.90,7.07) rectangle (15.35,8.51);
\path[fill=fborange,draw=white,line width=.2pt] (11.98,4.57) rectangle (13.42,6.01);
\path[fill=fborange,draw=white,line width=.2pt] (6.21,10.14) rectangle (7.64,11.58);
\path[fill=fborange,draw=white,line width=.2pt] (6.58,2.68) rectangle (8.02,4.12);
\path[fill=fborange,draw=white,line width=.2pt] (12.36,5.41) rectangle (13.80,6.85);
\path[fill=fborange,draw=white,line width=.2pt] (5.43,3.04) rectangle (6.87,4.48);
\path[fill=fborange,draw=white,line width=.2pt] (2.33,3.27) rectangle (3.77,4.71);
\path[fill=fbgreen,draw=black,line width=.45pt] (35.62,25.59) -- (34.48,23.62) -- (36.77,23.62) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (39.18,23.01) -- (38.31,21.51) -- (40.05,21.51) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (45.82,26.90) -- (44.95,25.40) -- (46.69,25.40) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (35.83,21.22) -- (34.96,19.72) -- (36.70,19.72) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (19.50,10.72) -- (18.63,9.22) -- (20.37,9.22) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (41.58,21.61) -- (40.71,20.11) -- (42.45,20.11) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (27.77,22.36) -- (26.90,20.86) -- (28.64,20.86) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (32.08,21.53) -- (31.21,20.03) -- (32.95,20.03) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (30.78,25.95) -- (29.91,24.45) -- (31.65,24.45) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (64.80,45.84) -- (63.93,44.34) -- (65.67,44.34) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (35.83,29.31) -- (34.96,27.81) -- (36.70,27.81) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (45.20,30.78) -- (44.33,29.28) -- (46.07,29.28) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (44.18,31.61) -- (43.31,30.11) -- (45.05,30.11) -- cycle;
\path[fill=fbgreen,draw=white,line width=.2pt] (47.03,40.56) -- (46.16,39.06) -- (47.90,39.06) -- cycle;
\node[lab,anchor=north] at (35.00,-3.6) {AFR of the strongest baseline (pp)};
\node[lab,rotate=90,anchor=south] at (-5.6,23.00) {Lead of WiMoT in AFA (pp)};
\path[fill=fbblue,draw=white,line width=.2pt] (3.20,43.00) circle (0.80);
\node[leg] at (4.8,43.00) {3DO};
\path[fill=fborange,draw=white,line width=.2pt] (2.48,38.88) rectangle (3.92,40.32);
\node[leg] at (4.8,39.60) {WiMANS};
\path[fill=fbgreen,draw=white,line width=.2pt] (3.20,37.20) -- (2.33,35.70) -- (4.07,35.70) -- cycle;
\node[leg] at (4.8,36.20) {Widar3.0};
\path[fill=white,draw=black,line width=.45pt] (3.20,32.80) circle (1.05);
\node[leg] at (4.8,32.80) {main setting};
\draw[black!45,dashed,line width=.45pt] (1.6,29.40) -- (4.4,29.40);
\node[leg] at (4.8,29.40) {least-squares line, $r=0.94$};
\end{tikzpicture}


==> fig_stage.tex <==
\definecolor{fbblue}{HTML}{0072B2}\definecolor{fborange}{HTML}{B85B16}\definecolor{fbgreen}{HTML}{007F73}\definecolor{fbpurple}{HTML}{A8457E}%
\begin{tikzpicture}[x=1mm,y=1mm,
tick/.style={font=\fontsize{5.6}{6.4}\selectfont,inner sep=1.2pt,text=black!75},
lab/.style={font=\fontsize{6.4}{7.2}\selectfont,inner sep=1pt},
ttl/.style={font=\fontsize{6.6}{7.6}\selectfont\bfseries,inner sep=1pt},
leg/.style={font=\fontsize{6.2}{7}\selectfont,inner sep=1pt}]
\draw[black!25,line width=.3pt] (0.0,0) rectangle (33.0,27.0);
\draw[black!10,line width=.25pt] (0.0,0.00) -- (33.0,0.00);
\node[tick,anchor=east] at (0.0,0.00) {75};
\draw[black!10,line width=.25pt] (0.0,5.40) -- (33.0,5.40);
\node[tick,anchor=east] at (0.0,5.40) {80};
\draw[black!10,line width=.25pt] (0.0,10.80) -- (33.0,10.80);
\node[tick,anchor=east] at (0.0,10.80) {85};
\draw[black!10,line width=.25pt] (0.0,16.20) -- (33.0,16.20);
\node[tick,anchor=east] at (0.0,16.20) {90};
\draw[black!10,line width=.25pt] (0.0,21.60) -- (33.0,21.60);
\node[tick,anchor=east] at (0.0,21.60) {95};
\draw[black!10,line width=.25pt] (0.0,27.00) -- (33.0,27.00);
\node[tick,anchor=east] at (0.0,27.00) {100};
\node[tick,anchor=north] at (5.50,0) {1};
\node[tick,anchor=north] at (16.50,0) {2};
\node[tick,anchor=north] at (27.50,0) {3};
\node[lab,anchor=north] at (16.5,-4.2) {Training stage};
\node[lab,rotate=90,anchor=south] at (-6.2,13.5) {Mean acc. on seen domains (\%)};
\node[ttl,anchor=south] at (16.5,27.6) {(a) 3DO, 3 days};
\draw[black!35,densely dotted,semithick] (5.50,21.42) -- (16.50,21.54) -- (27.50,9.92);
\draw[black!35,line width=.5pt,solid] (4.92,20.84) -- (6.08,22.00) (4.92,22.00) -- (6.08,20.84);
\draw[black!35,line width=.5pt,solid] (15.92,20.96) -- (17.08,22.12) (15.92,22.12) -- (17.08,20.96);
\draw[black!35,line width=.5pt,solid] (26.92,9.34) -- (28.08,10.50) (26.92,10.50) -- (28.08,9.34);
\draw[fbpurple,dashed,semithick] (5.50,15.72) -- (16.50,17.40) -- (27.50,1.41);
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (5.50,16.62) -- (6.22,15.72) -- (5.50,14.82) -- (4.78,15.72) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (16.50,18.30) -- (17.22,17.40) -- (16.50,16.50) -- (15.78,17.40) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (27.50,2.31) -- (28.22,1.41) -- (27.50,0.51) -- (26.78,1.41) -- cycle;
\draw[fbgreen,solid,semithick] (5.50,16.41) -- (16.50,22.22) -- (27.50,15.85);
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (5.50,17.27) -- (6.32,15.85) -- (4.68,15.85) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (16.50,23.08) -- (17.32,21.65) -- (15.68,21.65) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (27.50,16.71) -- (28.32,15.29) -- (26.68,15.29) -- cycle;
\draw[black!65,dashed,semithick] (5.50,21.42) -- (16.50,21.88) -- (27.50,15.99);
\path[draw=black!65,fill=white,line width=.45pt,solid] (5.50,21.42) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (16.50,21.88) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (27.50,15.99) circle (0.72);
\draw[fborange,dashed,semithick] (5.50,21.42) -- (16.50,20.63) -- (27.50,15.42);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (4.82,20.74) rectangle (6.18,22.10);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (15.82,19.94) rectangle (17.18,21.31);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (26.82,14.74) rectangle (28.18,16.10);
\draw[black!50,dashdotted,semithick] (5.50,21.42) -- (16.50,18.62) -- (27.50,14.43);
\path[draw=black!50,fill=white,line width=.45pt,solid] (5.50,22.28) -- (6.32,20.86) -- (4.68,20.86) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (16.50,19.48) -- (17.32,18.05) -- (15.68,18.05) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (27.50,15.29) -- (28.32,13.87) -- (26.68,13.87) -- cycle;
\draw[black!65,solid,semithick] (5.50,21.42) -- (16.50,21.53) -- (27.50,16.47);
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (5.50,20.56) -- (6.32,21.98) -- (4.68,21.98) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (16.50,20.66) -- (17.32,22.09) -- (15.68,22.09) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (27.50,15.61) -- (28.32,17.03) -- (26.68,17.03) -- cycle;
\draw[fbblue,solid,thick] (5.50,22.92) -- (16.50,23.82) -- (27.50,20.54);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (5.50,22.92) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (16.50,23.82) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (27.50,20.54) circle (0.72);
\draw[black!25,line width=.3pt] (46.5,0) rectangle (79.5,27.0);
\draw[black!10,line width=.25pt] (46.5,0.00) -- (79.5,0.00);
\node[tick,anchor=east] at (46.5,0.00) {75};
\draw[black!10,line width=.25pt] (46.5,6.75) -- (79.5,6.75);
\node[tick,anchor=east] at (46.5,6.75) {80};
\draw[black!10,line width=.25pt] (46.5,13.50) -- (79.5,13.50);
\node[tick,anchor=east] at (46.5,13.50) {85};
\draw[black!10,line width=.25pt] (46.5,20.25) -- (79.5,20.25);
\node[tick,anchor=east] at (46.5,20.25) {90};
\draw[black!10,line width=.25pt] (46.5,27.00) -- (79.5,27.00);
\node[tick,anchor=east] at (46.5,27.00) {95};
\node[tick,anchor=north] at (52.00,0) {1};
\node[tick,anchor=north] at (63.00,0) {2};
\node[tick,anchor=north] at (74.00,0) {3};
\node[lab,anchor=north] at (63.0,-4.2) {Training stage};
\node[ttl,anchor=south] at (63.0,27.6) {(b) WiMANS, 3 rooms};
\draw[black!35,densely dotted,semithick] (52.00,22.92) -- (63.00,17.50) -- (74.00,16.11);
\draw[black!35,line width=.5pt,solid] (51.42,22.34) -- (52.58,23.49) (51.42,23.49) -- (52.58,22.34);
\draw[black!35,line width=.5pt,solid] (62.42,16.92) -- (63.58,18.08) (62.42,18.08) -- (63.58,16.92);
\draw[black!35,line width=.5pt,solid] (73.42,15.54) -- (74.58,16.69) (73.42,16.69) -- (74.58,15.54);
\draw[fbpurple,dashed,semithick] (52.00,21.25) -- (63.00,10.62) -- (74.00,11.94);
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (52.00,22.15) -- (52.72,21.25) -- (52.00,20.35) -- (51.28,21.25) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (63.00,11.52) -- (63.72,10.62) -- (63.00,9.72) -- (62.28,10.62) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (74.00,12.84) -- (74.72,11.94) -- (74.00,11.04) -- (73.28,11.94) -- cycle;
\draw[fbgreen,solid,semithick] (52.00,18.33) -- (63.00,17.29) -- (74.00,14.17);
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (52.00,19.20) -- (52.82,17.77) -- (51.18,17.77) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (63.00,18.16) -- (63.82,16.73) -- (62.18,16.73) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (74.00,15.03) -- (74.82,13.61) -- (73.18,13.61) -- cycle;
\draw[black!65,dashed,semithick] (52.00,22.92) -- (63.00,18.54) -- (74.00,17.92);
\path[draw=black!65,fill=white,line width=.45pt,solid] (52.00,22.92) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (63.00,18.54) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (74.00,17.92) circle (0.72);
\draw[fborange,dashed,semithick] (52.00,22.92) -- (63.00,21.04) -- (74.00,19.17);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (51.32,22.23) rectangle (52.68,23.60);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (62.32,20.36) rectangle (63.68,21.73);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (73.32,18.48) rectangle (74.68,19.85);
\draw[black!50,dashdotted,semithick] (52.00,22.92) -- (63.00,18.75) -- (74.00,19.03);
\path[draw=black!50,fill=white,line width=.45pt,solid] (52.00,23.78) -- (52.82,22.36) -- (51.18,22.36) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (63.00,19.61) -- (63.82,18.19) -- (62.18,18.19) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (74.00,19.89) -- (74.82,18.47) -- (73.18,18.47) -- cycle;
\draw[black!65,solid,semithick] (52.00,22.92) -- (63.00,20.00) -- (74.00,17.36);
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (52.00,22.05) -- (52.82,23.48) -- (51.18,23.48) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (63.00,19.14) -- (63.82,20.56) -- (62.18,20.56) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (74.00,16.50) -- (74.82,17.92) -- (73.18,17.92) -- cycle;
\draw[fbblue,solid,thick] (52.00,20.42) -- (63.00,21.25) -- (74.00,19.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (52.00,20.42) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (63.00,21.25) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (74.00,19.72) circle (0.72);
\draw[black!25,line width=.3pt] (93.0,0) rectangle (165.0,27.0);
\draw[black!10,line width=.25pt] (93.0,0.00) -- (165.0,0.00);
\node[tick,anchor=east] at (93.0,0.00) {50};
\draw[black!10,line width=.25pt] (93.0,5.40) -- (165.0,5.40);
\node[tick,anchor=east] at (93.0,5.40) {60};
\draw[black!10,line width=.25pt] (93.0,10.80) -- (165.0,10.80);
\node[tick,anchor=east] at (93.0,10.80) {70};
\draw[black!10,line width=.25pt] (93.0,16.20) -- (165.0,16.20);
\node[tick,anchor=east] at (93.0,16.20) {80};
\draw[black!10,line width=.25pt] (93.0,21.60) -- (165.0,21.60);
\node[tick,anchor=east] at (93.0,21.60) {90};
\draw[black!10,line width=.25pt] (93.0,27.00) -- (165.0,27.00);
\node[tick,anchor=east] at (93.0,27.00) {100};
\node[tick,anchor=north] at (97.00,0) {1};
\node[tick,anchor=north] at (105.00,0) {2};
\node[tick,anchor=north] at (113.00,0) {3};
\node[tick,anchor=north] at (121.00,0) {4};
\node[tick,anchor=north] at (129.00,0) {5};
\node[tick,anchor=north] at (137.00,0) {6};
\node[tick,anchor=north] at (145.00,0) {7};
\node[tick,anchor=north] at (153.00,0) {8};
\node[tick,anchor=north] at (161.00,0) {9};
\node[lab,anchor=north] at (129.0,-4.2) {Training stage};
\node[ttl,anchor=south] at (129.0,27.6) {(c) Widar3.0, 9 users};
\draw[black!35,densely dotted,semithick] (97.00,26.04) -- (105.00,18.96) -- (113.00,16.08) -- (121.00,12.96) -- (129.00,14.62) -- (137.00,11.82) -- (145.00,15.29) -- (153.00,16.84) -- (161.00,10.81);
\draw[black!35,line width=.5pt,solid] (96.42,25.46) -- (97.58,26.62) (96.42,26.62) -- (97.58,25.46);
\draw[black!35,line width=.5pt,solid] (104.42,18.38) -- (105.58,19.54) (104.42,19.54) -- (105.58,18.38);
\draw[black!35,line width=.5pt,solid] (112.42,15.50) -- (113.58,16.66) (112.42,16.66) -- (113.58,15.50);
\draw[black!35,line width=.5pt,solid] (120.42,12.38) -- (121.58,13.54) (120.42,13.54) -- (121.58,12.38);
\draw[black!35,line width=.5pt,solid] (128.42,14.04) -- (129.58,15.19) (128.42,15.19) -- (129.58,14.04);
\draw[black!35,line width=.5pt,solid] (136.42,11.24) -- (137.58,12.40) (136.42,12.40) -- (137.58,11.24);
\draw[black!35,line width=.5pt,solid] (144.42,14.72) -- (145.58,15.87) (144.42,15.87) -- (145.58,14.72);
\draw[black!35,line width=.5pt,solid] (152.42,16.27) -- (153.58,17.42) (152.42,17.42) -- (153.58,16.27);
\draw[black!35,line width=.5pt,solid] (160.42,10.24) -- (161.58,11.39) (160.42,11.39) -- (161.58,10.24);
\draw[fbpurple,dashed,semithick] (97.00,21.24) -- (105.00,12.42) -- (113.00,9.80) -- (121.00,8.64) -- (129.00,10.39) -- (137.00,8.38) -- (145.00,10.92) -- (153.00,10.98) -- (161.00,7.89);
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (97.00,22.14) -- (97.72,21.24) -- (97.00,20.34) -- (96.28,21.24) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (105.00,13.32) -- (105.72,12.42) -- (105.00,11.52) -- (104.28,12.42) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (113.00,10.70) -- (113.72,9.80) -- (113.00,8.90) -- (112.28,9.80) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (121.00,9.54) -- (121.72,8.64) -- (121.00,7.74) -- (120.28,8.64) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (129.00,11.29) -- (129.72,10.39) -- (129.00,9.49) -- (128.28,10.39) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (137.00,9.28) -- (137.72,8.38) -- (137.00,7.48) -- (136.28,8.38) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (145.00,11.82) -- (145.72,10.92) -- (145.00,10.02) -- (144.28,10.92) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (153.00,11.88) -- (153.72,10.98) -- (153.00,10.08) -- (152.28,10.98) -- cycle;
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (161.00,8.79) -- (161.72,7.89) -- (161.00,6.99) -- (160.28,7.89) -- cycle;
\draw[fbgreen,solid,semithick] (97.00,19.44) -- (105.00,18.48) -- (113.00,16.60) -- (121.00,14.88) -- (129.00,15.53) -- (137.00,14.28) -- (145.00,15.09) -- (153.00,16.02) -- (161.00,13.51);
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (97.00,20.30) -- (97.82,18.88) -- (96.18,18.88) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (105.00,19.34) -- (105.82,17.92) -- (104.18,17.92) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (113.00,17.46) -- (113.82,16.04) -- (112.18,16.04) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (121.00,15.74) -- (121.82,14.32) -- (120.18,14.32) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (129.00,16.39) -- (129.82,14.97) -- (128.18,14.97) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (137.00,15.14) -- (137.82,13.72) -- (136.18,13.72) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (145.00,15.95) -- (145.82,14.52) -- (144.18,14.52) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (153.00,16.88) -- (153.82,15.46) -- (152.18,15.46) -- cycle;
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (161.00,14.37) -- (161.82,12.95) -- (160.18,12.95) -- cycle;
\draw[black!65,dashed,semithick] (97.00,26.04) -- (105.00,23.46) -- (113.00,20.48) -- (121.00,18.00) -- (129.00,18.98) -- (137.00,18.06) -- (145.00,18.94) -- (153.00,18.69) -- (161.00,16.33);
\path[draw=black!65,fill=white,line width=.45pt,solid] (97.00,26.04) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (105.00,23.46) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (113.00,20.48) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (121.00,18.00) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (129.00,18.98) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (137.00,18.06) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (145.00,18.94) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (153.00,18.69) circle (0.72);
\path[draw=black!65,fill=white,line width=.45pt,solid] (161.00,16.33) circle (0.72);
\draw[fborange,dashed,semithick] (97.00,26.04) -- (105.00,21.48) -- (113.00,20.72) -- (121.00,17.88) -- (129.00,18.48) -- (137.00,17.24) -- (145.00,17.76) -- (153.00,18.40) -- (161.00,14.13);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (96.32,25.36) rectangle (97.68,26.72);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (104.32,20.80) rectangle (105.68,22.16);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (112.32,20.04) rectangle (113.68,21.40);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (120.32,17.20) rectangle (121.68,18.56);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (128.32,17.80) rectangle (129.68,19.16);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (136.32,16.56) rectangle (137.68,17.92);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (144.32,17.08) rectangle (145.68,18.44);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (152.32,17.72) rectangle (153.68,19.09);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (160.32,13.45) rectangle (161.68,14.82);
\draw[black!50,dashdotted,semithick] (97.00,26.04) -- (105.00,21.30) -- (113.00,21.28) -- (121.00,19.53) -- (129.00,19.39) -- (137.00,19.50) -- (145.00,19.37) -- (153.00,19.26) -- (161.00,17.31);
\path[draw=black!50,fill=white,line width=.45pt,solid] (97.00,26.90) -- (97.82,25.48) -- (96.18,25.48) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (105.00,22.16) -- (105.82,20.74) -- (104.18,20.74) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (113.00,22.14) -- (113.82,20.72) -- (112.18,20.72) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (121.00,20.39) -- (121.82,18.97) -- (120.18,18.97) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (129.00,20.26) -- (129.82,18.83) -- (128.18,18.83) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (137.00,20.36) -- (137.82,18.94) -- (136.18,18.94) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (145.00,20.24) -- (145.82,18.81) -- (144.18,18.81) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (153.00,20.12) -- (153.82,18.70) -- (152.18,18.70) -- cycle;
\path[draw=black!50,fill=white,line width=.45pt,solid] (161.00,18.17) -- (161.82,16.75) -- (160.18,16.75) -- cycle;
\draw[black!65,solid,semithick] (97.00,26.04) -- (105.00,23.70) -- (113.00,22.48) -- (121.00,19.74) -- (129.00,20.11) -- (137.00,19.36) -- (145.00,19.82) -- (153.00,21.12) -- (161.00,16.95);
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (97.00,25.18) -- (97.82,26.60) -- (96.18,26.60) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (105.00,22.84) -- (105.82,24.26) -- (104.18,24.26) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (113.00,21.62) -- (113.82,23.04) -- (112.18,23.04) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (121.00,18.88) -- (121.82,20.30) -- (120.18,20.30) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (129.00,19.25) -- (129.82,20.67) -- (128.18,20.67) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (137.00,18.50) -- (137.82,19.92) -- (136.18,19.92) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (145.00,18.95) -- (145.82,20.38) -- (144.18,20.38) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (153.00,20.26) -- (153.82,21.68) -- (152.18,21.68) -- cycle;
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (161.00,16.08) -- (161.82,17.51) -- (160.18,17.51) -- cycle;
\draw[fbblue,solid,thick] (97.00,25.32) -- (105.00,25.08) -- (113.00,25.00) -- (121.00,24.21) -- (129.00,24.48) -- (137.00,24.82) -- (145.00,24.77) -- (153.00,24.85) -- (161.00,24.39);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (97.00,25.32) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (105.00,25.08) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (113.00,25.00) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (121.00,24.21) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (129.00,24.48) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (137.00,24.82) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (145.00,24.77) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (153.00,24.85) circle (0.72);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (161.00,24.39) circle (0.72);
\draw[fbblue,solid,thick] (4.00,35.00) -- (8.60,35.00);
\path[draw=fbblue,fill=fbblue,line width=.45pt,solid] (6.30,35.00) circle (0.72);
\node[leg,anchor=west] at (9.10,35.00) {WiMoT};
\draw[black!65,solid,semithick] (24.62,35.00) -- (29.23,35.00);
\path[draw=black!65,fill=black!65,line width=.45pt,solid] (26.93,34.14) -- (27.75,35.56) -- (26.10,35.56) -- cycle;
\node[leg,anchor=west] at (29.73,35.00) {SI+ER};
\draw[fborange,dashed,semithick] (45.25,35.00) -- (49.85,35.00);
\path[draw=fborange,fill=fborange,line width=.45pt,solid] (46.87,34.32) rectangle (48.23,35.68);
\node[leg,anchor=west] at (50.35,35.00) {MAS+ER};
\draw[black!50,dashdotted,semithick] (65.88,35.00) -- (70.47,35.00);
\path[draw=black!50,fill=white,line width=.45pt,solid] (68.17,35.86) -- (69.00,34.44) -- (67.35,34.44) -- cycle;
\node[leg,anchor=west] at (70.97,35.00) {LwF+ER};
\draw[black!65,dashed,semithick] (86.50,35.00) -- (91.10,35.00);
\path[draw=black!65,fill=white,line width=.45pt,solid] (88.80,35.00) circle (0.72);
\node[leg,anchor=west] at (91.60,35.00) {DER++};
\draw[fbgreen,solid,semithick] (107.12,35.00) -- (111.72,35.00);
\path[draw=fbgreen,fill=fbgreen,line width=.45pt,solid] (109.42,35.86) -- (110.25,34.44) -- (108.60,34.44) -- cycle;
\node[leg,anchor=west] at (112.22,35.00) {EdgeCL};
\draw[fbpurple,dashed,semithick] (127.75,35.00) -- (132.35,35.00);
\path[draw=fbpurple,fill=fbpurple,line width=.45pt,solid] (130.05,35.90) -- (130.77,35.00) -- (130.05,34.10) -- (129.33,35.00) -- cycle;
\node[leg,anchor=west] at (132.85,35.00) {ConSense};
\draw[black!35,densely dotted,semithick] (148.38,35.00) -- (152.97,35.00);
\draw[black!35,line width=.5pt,solid] (150.10,34.42) -- (151.25,35.58) (150.10,35.58) -- (151.25,34.42);
\node[leg,anchor=west] at (153.47,35.00) {Fine-tuning};
\end{tikzpicture}


==> fig_sweep.tex <==
\definecolor{fbblue}{HTML}{0072B2}\definecolor{fborange}{HTML}{B85B16}\definecolor{fbgrey}{HTML}{555555}%
\begin{tikzpicture}[x=1mm,y=1mm,
tick/.style={font=\fontsize{5.6}{6.4}\selectfont,inner sep=1.2pt,text=black!75},
lab/.style={font=\fontsize{6.2}{7}\selectfont,inner sep=1pt},
ttl/.style={font=\fontsize{6.6}{7.6}\selectfont\bfseries,inner sep=1pt}]
\begin{scope}
\draw[black!10,line width=.25pt] (0.00,0.37) -- (47.50,0.37);
\node[tick,anchor=east] at (0.00,0.37) {90};
\draw[black!10,line width=.25pt] (0.00,7.92) -- (47.50,7.92);
\node[tick,anchor=east] at (0.00,7.92) {92};
\draw[black!10,line width=.25pt] (0.00,15.48) -- (47.50,15.48);
\node[tick,anchor=east] at (0.00,15.48) {94};
\draw[black!45,line width=.35pt] (0.00,0.00) -- (0.00,19.00);
\draw[black!45,line width=.35pt] (0.00,0.00) -- (7.70,0.00) (9.70,0.00) -- (47.50,0.00);
\draw[black!70,line width=.35pt] (7.65,-1.00) -- (8.65,1.00);
\draw[black!70,line width=.35pt] (8.75,-1.00) -- (9.75,1.00);
\draw[fbgrey,dashed,line width=.45pt] (0.00,1.31) -- (47.50,1.31);
\draw[fborange,densely dotted,line width=.45pt] (30.44,0.00) -- (30.44,19.00);
\fill[fbblue!20] (14.27,16.31) -- (23.48,16.18) -- (30.44,15.81) -- (37.40,16.06) -- (44.37,16.05) -- (44.37,14.84) -- (37.40,15.81) -- (30.44,15.29) -- (23.48,14.35) -- (14.27,14.30) -- cycle;
\draw[fbblue,line width=.6pt] (14.27,15.30) -- (23.48,15.27) -- (30.44,15.55) -- (37.40,15.93) -- (44.37,15.44);
\fill[fbblue] (14.27,15.30) circle (.65);
\fill[fbblue] (23.48,15.27) circle (.65);
\fill[fbblue] (30.44,15.55) circle (.65);
\fill[fbblue] (37.40,15.93) circle (.65);
\fill[fbblue] (44.37,15.44) circle (.65);
\draw[fbblue,densely dotted,line width=.4pt] (3.13,15.90) -- (14.27,15.30);
\draw[fborange,line width=.4pt] (3.13,14.11) -- (3.13,17.69) (2.23,14.11) -- (4.03,14.11) (2.23,17.69) -- (4.03,17.69);
\filldraw[fill=white,draw=fborange,line width=.5pt] (3.13,15.90) circle (.8);
\fill[fborange,draw=black,line width=.25pt] (30.44,16.90) -- (30.11,16.01) -- (29.16,15.97) -- (29.90,15.37) -- (29.65,14.46) -- (30.44,14.98) -- (31.23,14.46) -- (30.98,15.37) -- (31.72,15.97) -- (30.77,16.01) -- cycle;
\node[tick,anchor=north] at (3.13,-0.80) {0};
\node[tick,anchor=north] at (14.27,-0.80) {0.1};
\node[tick,anchor=north] at (23.48,-0.80) {0.25};
\node[tick,anchor=north] at (30.44,-0.80) {0.5};
\node[tick,anchor=north] at (37.40,-0.80) {1};
\node[tick,anchor=north] at (44.37,-0.80) {2};
\node[lab,anchor=north] at (23.75,-4.40) {SupCon weight $\lambda_{\mathrm{sc}}$ (later domains), $\lambda_{\mathrm{h}}=1$};
\node[ttl,anchor=south] at (23.75,19.80) {3DO};
\node[lab,rotate=90,anchor=south] at (-8.00,9.50) {AFA (\%)};
\end{scope}
\begin{scope}
\draw[black!10,line width=.25pt] (0.00,-29.13) -- (47.50,-29.13);
\node[tick,anchor=east] at (0.00,-29.13) {90};
\draw[black!10,line width=.25pt] (0.00,-21.58) -- (47.50,-21.58);
\node[tick,anchor=east] at (0.00,-21.58) {92};
\draw[black!10,line width=.25pt] (0.00,-14.02) -- (47.50,-14.02);
\node[tick,anchor=east] at (0.00,-14.02) {94};
\draw[black!45,line width=.35pt] (0.00,-29.50) -- (0.00,-10.50);
\draw[black!45,line width=.35pt] (0.00,-29.50) -- (8.13,-29.50) (10.13,-29.50) -- (47.50,-29.50);
\draw[black!70,line width=.35pt] (8.08,-30.50) -- (9.08,-28.50);
\draw[black!70,line width=.35pt] (9.18,-30.50) -- (10.18,-28.50);
\draw[fbgrey,dashed,line width=.45pt] (0.00,-28.19) -- (47.50,-28.19);
\draw[fborange,densely dotted,line width=.45pt] (29.60,-29.50) -- (29.60,-10.50);
\fill[fbblue!20] (14.98,-13.45) -- (22.29,-13.44) -- (29.60,-13.69) -- (36.90,-13.32) -- (44.21,-13.18) -- (44.21,-15.28) -- (36.90,-15.15) -- (29.60,-14.21) -- (22.29,-13.69) -- (14.98,-14.66) -- cycle;
\draw[fbblue,line width=.6pt] (14.98,-14.06) -- (22.29,-13.57) -- (29.60,-13.95) -- (36.90,-14.23) -- (44.21,-14.23);
\fill[fbblue] (14.98,-14.06) circle (.65);
\fill[fbblue] (22.29,-13.57) circle (.65);
\fill[fbblue] (29.60,-13.95) circle (.65);
\fill[fbblue] (36.90,-14.23) circle (.65);
\fill[fbblue] (44.21,-14.23) circle (.65);
\draw[fbblue,densely dotted,line width=.4pt] (3.29,-14.23) -- (14.98,-14.06);
\draw[fborange,line width=.4pt] (3.29,-16.49) -- (3.29,-11.97) (2.39,-16.49) -- (4.19,-16.49) (2.39,-11.97) -- (4.19,-11.97);
\filldraw[fill=white,draw=fborange,line width=.5pt] (3.29,-14.23) circle (.8);
\fill[fborange,draw=black,line width=.25pt] (29.60,-12.60) -- (29.26,-13.49) -- (28.31,-13.53) -- (29.06,-14.13) -- (28.80,-15.04) -- (29.60,-14.52) -- (30.39,-15.04) -- (30.14,-14.13) -- (30.88,-13.53) -- (29.93,-13.49) -- cycle;
\node[tick,anchor=north] at (3.29,-30.30) {0};
\node[tick,anchor=north] at (14.98,-30.30) {0.25};
\node[tick,anchor=north] at (22.29,-30.30) {0.5};
\node[tick,anchor=north] at (29.60,-30.30) {1};
\node[tick,anchor=north] at (36.90,-30.30) {2};
\node[tick,anchor=north] at (44.21,-30.30) {4};
\node[lab,anchor=north] at (23.75,-33.90) {$\mathcal L_{\mathrm{hist}}$ weight $\lambda_{\mathrm{h}}$, $\lambda_{\mathrm{sc}}=0.5$};
\node[lab,rotate=90,anchor=south] at (-8.00,-20.00) {AFA (\%)};
\end{scope}
\begin{scope}
\draw[black!10,line width=.25pt] (59.50,3.86) -- (107.00,3.86);
\node[tick,anchor=east] at (59.50,3.86) {88};
\draw[black!10,line width=.25pt] (59.50,8.66) -- (107.00,8.66);
\node[tick,anchor=east] at (59.50,8.66) {89};
\draw[black!10,line width=.25pt] (59.50,13.45) -- (107.00,13.45);
\node[tick,anchor=east] at (59.50,13.45) {90};
\draw[black!10,line width=.25pt] (59.50,18.24) -- (107.00,18.24);
\node[tick,anchor=east] at (59.50,18.24) {91};
\draw[black!45,line width=.35pt] (59.50,0.00) -- (59.50,19.00);
\draw[black!45,line width=.35pt] (59.50,0.00) -- (67.20,0.00) (69.20,0.00) -- (107.00,0.00);
\draw[black!70,line width=.35pt] (67.15,-1.00) -- (68.15,1.00);
\draw[black!70,line width=.35pt] (68.25,-1.00) -- (69.25,1.00);
\draw[fbgrey,dashed,line width=.45pt] (59.50,9.60) -- (107.00,9.60);
\draw[fborange,densely dotted,line width=.45pt] (89.94,0.00) -- (89.94,19.00);
\fill[fbblue!20] (73.77,14.71) -- (82.98,13.51) -- (89.94,13.84) -- (96.90,15.29) -- (103.87,17.69) -- (103.87,2.50) -- (96.90,4.90) -- (89.94,9.32) -- (82.98,6.68) -- (73.77,3.51) -- cycle;
\draw[fbblue,line width=.6pt] (73.77,9.11) -- (82.98,10.10) -- (89.94,11.58) -- (96.90,10.10) -- (103.87,10.10);
\fill[fbblue] (73.77,9.11) circle (.65);
\fill[fbblue] (82.98,10.10) circle (.65);
\fill[fbblue] (89.94,11.58) circle (.65);
\fill[fbblue] (96.90,10.10) circle (.65);
\fill[fbblue] (103.87,10.10) circle (.65);
\draw[fbblue,densely dotted,line width=.4pt] (62.63,7.14) -- (73.77,9.11);
\draw[fborange,line width=.4pt] (62.63,4.88) -- (62.63,9.40) (61.73,4.88) -- (63.53,4.88) (61.73,9.40) -- (63.53,9.40);
\filldraw[fill=white,draw=fborange,line width=.5pt] (62.63,7.14) circle (.8);
\fill[fborange,draw=black,line width=.25pt] (89.94,12.93) -- (89.61,12.04) -- (88.66,11.99) -- (89.40,11.40) -- (89.15,10.48) -- (89.94,11.01) -- (90.73,10.48) -- (90.48,11.40) -- (91.22,11.99) -- (90.27,12.04) -- cycle;
\node[tick,anchor=north] at (62.63,-0.80) {0};
\node[tick,anchor=north] at (73.77,-0.80) {0.1};
\node[tick,anchor=north] at (82.98,-0.80) {0.25};
\node[tick,anchor=north] at (89.94,-0.80) {0.5};
\node[tick,anchor=north] at (96.90,-0.80) {1};
\node[tick,anchor=north] at (103.87,-0.80) {2};
\node[lab,anchor=north] at (83.25,-4.40) {SupCon weight $\lambda_{\mathrm{sc}}$ (later domains), $\lambda_{\mathrm{h}}=1$};
\node[ttl,anchor=south] at (83.25,19.80) {WiMANS};
\end{scope}
\begin{scope}
\draw[black!10,line width=.25pt] (59.50,-25.64) -- (107.00,-25.64);
\node[tick,anchor=east] at (59.50,-25.64) {88};
\draw[black!10,line width=.25pt] (59.50,-20.84) -- (107.00,-20.84);
\node[tick,anchor=east] at (59.50,-20.84) {89};
\draw[black!10,line width=.25pt] (59.50,-16.05) -- (107.00,-16.05);
\node[tick,anchor=east] at (59.50,-16.05) {90};
\draw[black!10,line width=.25pt] (59.50,-11.26) -- (107.00,-11.26);
\node[tick,anchor=east] at (59.50,-11.26) {91};
\draw[black!45,line width=.35pt] (59.50,-29.50) -- (59.50,-10.50);
\draw[black!45,line width=.35pt] (59.50,-29.50) -- (67.63,-29.50) (69.63,-29.50) -- (107.00,-29.50);
\draw[black!70,line width=.35pt] (67.58,-30.50) -- (68.58,-28.50);
\draw[black!70,line width=.35pt] (68.68,-30.50) -- (69.68,-28.50);
\draw[fbgrey,dashed,line width=.45pt] (59.50,-19.90) -- (107.00,-19.90);
\draw[fborange,densely dotted,line width=.45pt] (89.10,-29.50) -- (89.10,-10.50);
\fill[fbblue!20] (74.48,-11.81) -- (81.79,-14.21) -- (89.10,-15.66) -- (96.40,-15.99) -- (103.71,-13.45) -- (103.71,-26.35) -- (96.40,-22.82) -- (89.10,-20.18) -- (81.79,-24.60) -- (74.48,-27.00) -- cycle;
\draw[fbblue,line width=.6pt] (74.48,-19.40) -- (81.79,-19.40) -- (89.10,-17.92) -- (96.40,-19.40) -- (103.71,-19.90);
\fill[fbblue] (74.48,-19.40) circle (.65);
\fill[fbblue] (81.79,-19.40) circle (.65);
\fill[fbblue] (89.10,-17.92) circle (.65);
\fill[fbblue] (96.40,-19.40) circle (.65);
\fill[fbblue] (103.71,-19.90) circle (.65);
\draw[fbblue,densely dotted,line width=.4pt] (62.79,-22.86) -- (74.48,-19.40);
\draw[fborange,line width=.4pt] (62.79,-28.19) -- (62.79,-17.52) (61.89,-28.19) -- (63.69,-28.19) (61.89,-17.52) -- (63.69,-17.52);
\filldraw[fill=white,draw=fborange,line width=.5pt] (62.79,-22.86) circle (.8);
\fill[fborange,draw=black,line width=.25pt] (89.10,-16.57) -- (88.76,-17.46) -- (87.81,-17.51) -- (88.56,-18.10) -- (88.30,-19.02) -- (89.10,-18.49) -- (89.89,-19.02) -- (89.64,-18.10) -- (90.38,-17.51) -- (89.43,-17.46) -- cycle;
\node[tick,anchor=north] at (62.79,-30.30) {0};
\node[tick,anchor=north] at (74.48,-30.30) {0.25};
\node[tick,anchor=north] at (81.79,-30.30) {0.5};
\node[tick,anchor=north] at (89.10,-30.30) {1};
\node[tick,anchor=north] at (96.40,-30.30) {2};
\node[tick,anchor=north] at (103.71,-30.30) {4};
\node[lab,anchor=north] at (83.25,-33.90) {$\mathcal L_{\mathrm{hist}}$ weight $\lambda_{\mathrm{h}}$, $\lambda_{\mathrm{sc}}=0.5$};
\end{scope}
\begin{scope}
\draw[black!10,line width=.25pt] (119.00,4.68) -- (166.50,4.68);
\node[tick,anchor=east] at (119.00,4.68) {85};
\draw[black!10,line width=.25pt] (119.00,10.39) -- (166.50,10.39);
\node[tick,anchor=east] at (119.00,10.39) {90};
\draw[black!10,line width=.25pt] (119.00,16.10) -- (166.50,16.10);
\node[tick,anchor=east] at (119.00,16.10) {95};
\draw[black!45,line width=.35pt] (119.00,0.00) -- (119.00,19.00);
\draw[black!45,line width=.35pt] (119.00,0.00) -- (126.70,0.00) (128.70,0.00) -- (166.50,0.00);
\draw[black!70,line width=.35pt] (126.65,-1.00) -- (127.65,1.00);
\draw[black!70,line width=.35pt] (127.75,-1.00) -- (128.75,1.00);
\draw[fbgrey,dashed,line width=.45pt] (119.00,1.31) -- (166.50,1.31);
\draw[fborange,densely dotted,line width=.45pt] (149.44,0.00) -- (149.44,19.00);
\fill[fbblue!20] (133.27,16.88) -- (142.48,17.17) -- (149.44,17.69) -- (156.40,17.66) -- (163.37,17.57) -- (163.37,14.78) -- (156.40,14.52) -- (149.44,14.89) -- (142.48,15.52) -- (133.27,15.25) -- cycle;
\draw[fbblue,line width=.6pt] (133.27,16.06) -- (142.48,16.34) -- (149.44,16.29) -- (156.40,16.09) -- (163.37,16.18);
\fill[fbblue] (133.27,16.06) circle (.65);
\fill[fbblue] (142.48,16.34) circle (.65);
\fill[fbblue] (149.44,16.29) circle (.65);
\fill[fbblue] (156.40,16.09) circle (.65);
\fill[fbblue] (163.37,16.18) circle (.65);
\draw[fbblue,densely dotted,line width=.4pt] (122.13,14.74) -- (133.27,16.06);
\draw[fborange,line width=.4pt] (122.13,14.12) -- (122.13,15.35) (121.23,14.12) -- (123.03,14.12) (121.23,15.35) -- (123.03,15.35);
\filldraw[fill=white,draw=fborange,line width=.5pt] (122.13,14.74) circle (.8);
\fill[fborange,draw=black,line width=.25pt] (149.44,17.64) -- (149.11,16.75) -- (148.16,16.71) -- (148.90,16.11) -- (148.65,15.20) -- (149.44,15.72) -- (150.23,15.20) -- (149.98,16.11) -- (150.72,16.71) -- (149.77,16.75) -- cycle;
\node[tick,anchor=north] at (122.13,-0.80) {0};
\node[tick,anchor=north] at (133.27,-0.80) {0.1};
\node[tick,anchor=north] at (142.48,-0.80) {0.25};
\node[tick,anchor=north] at (149.44,-0.80) {0.5};
\node[tick,anchor=north] at (156.40,-0.80) {1};
\node[tick,anchor=north] at (163.37,-0.80) {2};
\node[lab,anchor=north] at (142.75,-4.40) {SupCon weight $\lambda_{\mathrm{sc}}$ (later domains), $\lambda_{\mathrm{h}}=1$};
\node[ttl,anchor=south] at (142.75,19.80) {Widar3.0};
\end{scope}
\begin{scope}
\draw[black!10,line width=.25pt] (119.00,-24.82) -- (166.50,-24.82);
\node[tick,anchor=east] at (119.00,-24.82) {85};
\draw[black!10,line width=.25pt] (119.00,-19.11) -- (166.50,-19.11);
\node[tick,anchor=east] at (119.00,-19.11) {90};
\draw[black!10,line width=.25pt] (119.00,-13.40) -- (166.50,-13.40);
\node[tick,anchor=east] at (119.00,-13.40) {95};
\draw[black!45,line width=.35pt] (119.00,-29.50) -- (119.00,-10.50);
\draw[black!45,line width=.35pt] (119.00,-29.50) -- (127.13,-29.50) (129.13,-29.50) -- (166.50,-29.50);
\draw[black!70,line width=.35pt] (127.08,-30.50) -- (128.08,-28.50);
\draw[black!70,line width=.35pt] (128.18,-30.50) -- (129.18,-28.50);
\draw[fbgrey,dashed,line width=.45pt] (119.00,-28.19) -- (166.50,-28.19);
\draw[fborange,densely dotted,line width=.45pt] (148.60,-29.50) -- (148.60,-10.50);
\fill[fbblue!20] (133.98,-11.93) -- (141.29,-11.84) -- (148.60,-11.81) -- (155.90,-12.33) -- (163.21,-12.38) -- (163.21,-14.27) -- (155.90,-13.98) -- (148.60,-14.61) -- (141.29,-14.98) -- (133.98,-14.72) -- cycle;
\draw[fbblue,line width=.6pt] (133.98,-13.32) -- (141.29,-13.41) -- (148.60,-13.21) -- (155.90,-13.16) -- (163.21,-13.32);
\fill[fbblue] (133.98,-13.32) circle (.65);
\fill[fbblue] (141.29,-13.41) circle (.65);
\fill[fbblue] (148.60,-13.21) circle (.65);
\fill[fbblue] (155.90,-13.16) circle (.65);
\fill[fbblue] (163.21,-13.32) circle (.65);
\draw[fbblue,densely dotted,line width=.4pt] (122.29,-14.26) -- (133.98,-13.32);
\draw[fborange,line width=.4pt] (122.29,-15.06) -- (122.29,-13.45) (121.39,-15.06) -- (123.19,-15.06) (121.39,-13.45) -- (123.19,-13.45);
\filldraw[fill=white,draw=fborange,line width=.5pt] (122.29,-14.26) circle (.8);
\fill[fborange,draw=black,line width=.25pt] (148.60,-11.86) -- (148.26,-12.75) -- (147.31,-12.79) -- (148.06,-13.39) -- (147.80,-14.30) -- (148.60,-13.78) -- (149.39,-14.30) -- (149.14,-13.39) -- (149.88,-12.79) -- (148.93,-12.75) -- cycle;
\node[tick,anchor=north] at (122.29,-30.30) {0};
\node[tick,anchor=north] at (133.98,-30.30) {0.25};
\node[tick,anchor=north] at (141.29,-30.30) {0.5};
\node[tick,anchor=north] at (148.60,-30.30) {1};
\node[tick,anchor=north] at (155.90,-30.30) {2};
\node[tick,anchor=north] at (163.21,-30.30) {4};
\node[lab,anchor=north] at (142.75,-33.90) {$\mathcal L_{\mathrm{hist}}$ weight $\lambda_{\mathrm{h}}$, $\lambda_{\mathrm{sc}}=0.5$};
\end{scope}
\fill[fbblue!20] (2.0,-42.5) rectangle (7.0,-40.5); \draw[fbblue,line width=.6pt] (2.0,-41.5) -- (7.0,-41.5); \fill[fbblue] (4.5,-41.5) circle (.65);
\node[lab,anchor=west] at (8.2,-41.5) {WiMoT, mean $\pm$ 1 SD (seeds 42--44)};
\filldraw[fill=white,draw=fborange,line width=.5pt] (59.5,-41.5) circle (.8);
\node[lab,anchor=west] at (63.2,-41.5) {loss removed (weight 0)};
\draw[fborange,densely dotted,line width=.45pt] (99.5,-43.1) -- (99.5,-39.9); \fill[fborange,draw=black,line width=.25pt] (99.50,-40.30) -- (99.20,-41.09) -- (98.36,-41.13) -- (99.02,-41.66) -- (98.79,-42.47) -- (99.50,-42.00) -- (100.21,-42.47) -- (99.98,-41.66) -- (100.64,-41.13) -- (99.80,-41.09) -- cycle;
\node[lab,anchor=west] at (103.2,-41.5) {weight used in the paper};
\draw[fbgrey,dashed,line width=.45pt] (136.0,-41.5) -- (141.0,-41.5);
\node[lab,anchor=west] at (142.2,-41.5) {strongest baseline (Table~I)};
\end{tikzpicture}


==> fig_transport.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,>=Latex,font=\fontsize{8.5}{10}\selectfont,
 lab/.style={align=center,inner sep=1pt},
 small/.style={lab,font=\fontsize{7.5}{9}\selectfont},
 title/.style={anchor=west,font=\fontsize{9.5}{11}\selectfont\bfseries},
 arr/.style={->,draw=black!70,line width=.8pt,shorten >=.6mm,shorten <=.6mm},
 hero/.style={draw=mtorange,fill=mtorange!7,rounded corners=2pt,line width=1.1pt}]
\definecolor{mtblue}{HTML}{0072B2}
\definecolor{mtorange}{HTML}{B85B16}
\definecolor{mtgreen}{HTML}{007F73}
\definecolor{mtpurple}{HTML}{7B3F98}
\path[use as bounding box] (0,0) rectangle (178,104);
\fill[mtorange!3,rounded corners=2pt] (0,0) rectangle (178,52);
\begin{scope}[shift={(0,-54)}]
\node[title] at (2.5,102.3) {(c) Moment transport gives memory stability: stored statistics stay valid after an adapter update};
\node[small] at (30,94.6) {\textbf{1. Memory in the frozen basis $\phi$}\\[-1pt]stored once per domain, samples deleted};
\node[small] at (95,94.6) {\textbf{2. Adapter update, memory kept as stored}\\[-1pt]memory no longer matches the features};
\node[small,text=mtorange] at (153,94.6) {\textbf{3. Adapter update, memory transported}\\[-1pt]WiMoT};
\begin{scope}[shift={(30,76)}]
 \draw[black!28,line width=.45pt,->,>={Latex[length=1.3mm]}] (-22,-12)--(22,-12);
 \draw[black!28,line width=.45pt,->,>={Latex[length=1.3mm]}] (-22,-12)--(-22,13.5);
 \fill[mtblue!13,rotate around={-155.00:(-9.00,2.50)}] (-9.00,2.50) ellipse(8.60 and 3.80);
 \draw[mtblue,line width=1pt,rotate around={-155.00:(-9.00,2.50)}] (-9.00,2.50) ellipse(8.60 and 3.80);
 \fill[mtgreen!13,rotate around={160.00:(9.00,-2.00)}] (9.00,-2.00) ellipse(8.00 and 3.60);
 \draw[mtgreen,line width=1pt,rotate around={160.00:(9.00,-2.00)}] (9.00,-2.00) ellipse(8.00 and 3.60);
 \fill[mtblue] (-9.24,3.01) circle(.62);
 \fill[mtblue] (-7.22,1.46) circle(.62);
 \fill[mtblue] (-6.43,1.62) circle(.62);
 \fill[mtblue] (-10.31,4.70) circle(.62);
 \fill[mtblue] (-6.58,2.33) circle(.62);
 \fill[mtblue] (-11.20,2.22) circle(.62);
 \fill[mtblue] (-8.66,0.71) circle(.62);
 \fill[mtblue] (-9.44,3.75) circle(.62);
 \fill[mtblue] (-3.39,4.15) circle(.62);
 \fill[mtblue] (-4.28,5.27) circle(.62);
 \fill[mtblue] (-9.46,1.89) circle(.62);
 \fill[mtblue] (-8.90,2.78) circle(.62);
 \fill[mtblue] (-2.65,4.46) circle(.62);
 \fill[mtgreen] (11.60,-5.29) rectangle ++(1.16,1.16);
 \fill[mtgreen] (3.94,-2.49) rectangle ++(1.16,1.16);
 \fill[mtgreen] (9.09,-1.13) rectangle ++(1.16,1.16);
 \fill[mtgreen] (10.54,-3.57) rectangle ++(1.16,1.16);
 \fill[mtgreen] (8.04,-2.32) rectangle ++(1.16,1.16);
 \fill[mtgreen] (13.07,-4.13) rectangle ++(1.16,1.16);
 \fill[mtgreen] (5.26,-1.20) rectangle ++(1.16,1.16);
 \fill[mtgreen] (4.82,-3.57) rectangle ++(1.16,1.16);
 \fill[mtgreen] (8.49,-1.50) rectangle ++(1.16,1.16);
 \fill[mtgreen] (9.55,-1.68) rectangle ++(1.16,1.16);
 \fill[mtgreen] (9.08,-1.54) rectangle ++(1.16,1.16);
 \fill[mtgreen] (2.60,-1.75) rectangle ++(1.16,1.16);
 \fill[mtgreen] (7.37,-3.09) rectangle ++(1.16,1.16);
 \node[small,text=mtblue,anchor=south] at (-9,8.2) {class 1};
 \node[small,text=mtgreen,anchor=south] at (10,8.2) {class 2};
\end{scope}
\begin{scope}[shift={(95,76)}]
 \draw[black!28,line width=.45pt,->,>={Latex[length=1.3mm]}] (-22,-12)--(22,-12);
 \draw[black!28,line width=.45pt,->,>={Latex[length=1.3mm]}] (-22,-12)--(-22,13.5);
 \fill[black!6,rotate around={-155.00:(-9.00,2.50)}] (-9.00,2.50) ellipse(8.60 and 3.80);
 \draw[black,dashed,line width=.9pt,draw=black!55,rotate around={-155.00:(-9.00,2.50)}] (-9.00,2.50) ellipse(8.60 and 3.80);
 \fill[black!6,rotate around={160.00:(9.00,-2.00)}] (9.00,-2.00) ellipse(8.00 and 3.60);
 \draw[black,dashed,line width=.9pt,draw=black!55,rotate around={160.00:(9.00,-2.00)}] (9.00,-2.00) ellipse(8.00 and 3.60);
 \fill[mtblue] (-3.97,7.76) circle(.62);
 \fill[mtblue] (-3.32,5.63) circle(.62);
 \fill[mtblue] (-2.69,5.45) circle(.62);
 \fill[mtblue] (-3.87,9.62) circle(.62);
 \fill[mtblue] (-2.45,6.11) circle(.62);
 \fill[mtblue] (-5.72,7.87) circle(.62);
 \fill[mtblue] (-4.71,5.57) circle(.62);
 \fill[mtblue] (-3.74,8.47) circle(.62);
 \fill[mtblue] (0.70,6.39) circle(.62);
 \fill[mtblue] (0.64,7.69) circle(.62);
 \fill[mtblue] (-4.68,6.89) circle(.62);
 \fill[mtblue] (-3.84,7.43) circle(.62);
 \fill[mtblue] (1.37,6.35) circle(.62);
 \fill[mtgreen] (6.59,-7.95) rectangle ++(1.16,1.16);
 \fill[mtgreen] (2.62,-2.51) rectangle ++(1.16,1.16);
 \fill[mtgreen] (6.91,-3.41) rectangle ++(1.16,1.16);
 \fill[mtgreen] (6.71,-6.07) rectangle ++(1.16,1.16);
 \fill[mtgreen] (5.59,-4.01) rectangle ++(1.16,1.16);
 \fill[mtgreen] (8.20,-7.56) rectangle ++(1.16,1.16);
 \fill[mtgreen] (4.20,-1.95) rectangle ++(1.16,1.16);
 \fill[mtgreen] (2.70,-3.78) rectangle ++(1.16,1.16);
 \fill[mtgreen] (6.31,-3.49) rectangle ++(1.16,1.16);
 \fill[mtgreen] (6.96,-4.07) rectangle ++(1.16,1.16);
 \fill[mtgreen] (6.70,-3.76) rectangle ++(1.16,1.16);
 \fill[mtgreen] (2.06,-1.35) rectangle ++(1.16,1.16);
 \fill[mtgreen] (4.73,-4.39) rectangle ++(1.16,1.16);
\end{scope}
\begin{scope}[shift={(153,76)}]
 \draw[black!28,line width=.45pt,->,>={Latex[length=1.3mm]}] (-22,-12)--(22,-12);
 \draw[black!28,line width=.45pt,->,>={Latex[length=1.3mm]}] (-22,-12)--(-22,13.5);
 \fill[mtblue!13,rotate around={-177.28:(-4.05,7.22)}] (-4.05,7.22) ellipse(7.30 and 3.56);
 \draw[mtblue,line width=1pt,rotate around={-177.28:(-4.05,7.22)}] (-4.05,7.22) ellipse(7.30 and 3.56);
 \fill[mtgreen!13,rotate around={123.53:(6.30,-3.80)}] (6.30,-3.80) ellipse(6.62 and 3.46);
 \draw[mtgreen,line width=1pt,rotate around={123.53:(6.30,-3.80)}] (6.30,-3.80) ellipse(6.62 and 3.46);
 \fill[mtblue] (-3.97,7.76) circle(.62);
 \fill[mtblue] (-3.32,5.63) circle(.62);
 \fill[mtblue] (-2.69,5.45) circle(.62);
 \fill[mtblue] (-3.87,9.62) circle(.62);
 \fill[mtblue] (-2.45,6.11) circle(.62);
 \fill[mtblue] (-5.72,7.87) circle(.62);
 \fill[mtblue] (-4.71,5.57) circle(.62);
 \fill[mtblue] (-3.74,8.47) circle(.62);
 \fill[mtblue] (0.70,6.39) circle(.62);
 \fill[mtblue] (0.64,7.69) circle(.62);
 \fill[mtblue] (-4.68,6.89) circle(.62);
 \fill[mtblue] (-3.84,7.43) circle(.62);
 \fill[mtblue] (1.37,6.35) circle(.62);
 \fill[mtgreen] (6.59,-7.95) rectangle ++(1.16,1.16);
 \fill[mtgreen] (2.62,-2.51) rectangle ++(1.16,1.16);
 \fill[mtgreen] (6.91,-3.41) rectangle ++(1.16,1.16);
 \fill[mtgreen] (6.71,-6.07) rectangle ++(1.16,1.16);
 \fill[mtgreen] (5.59,-4.01) rectangle ++(1.16,1.16);
 \fill[mtgreen] (8.20,-7.56) rectangle ++(1.16,1.16);
 \fill[mtgreen] (4.20,-1.95) rectangle ++(1.16,1.16);
 \fill[mtgreen] (2.70,-3.78) rectangle ++(1.16,1.16);
 \fill[mtgreen] (6.31,-3.49) rectangle ++(1.16,1.16);
 \fill[mtgreen] (6.96,-4.07) rectangle ++(1.16,1.16);
 \fill[mtgreen] (6.70,-3.76) rectangle ++(1.16,1.16);
 \fill[mtgreen] (2.06,-1.35) rectangle ++(1.16,1.16);
 \fill[mtgreen] (4.73,-4.39) rectangle ++(1.16,1.16);
\end{scope}
\draw[arr] (54,76)--(68,76);
\node[small] at (61,82.3) {adapter\\update};
\node[small] at (61,70.2) {$h=A_t\phi+b_t$};
\node[small,text=black!60] at (124,76) {versus};
\node[small,anchor=north,text=black!70] at (30,60.6) {ellipse: stored mean and covariance};
\node[small,anchor=north,text=black!70] at (95,60.6) {dashed: stored statistics, unchanged; markers: current features\\of the deleted samples, now off the stored ellipses};
\node[small,anchor=north,text=black!70] (tf) at (153,60.6) {$\mu^h_{sc}=A_t\mu^{\phi}_{sc}+b_t,\ \ \Sigma^h_{sc}=A_t\Sigma^{\phi}_{sc}A_t^{\top}$\\[-1pt]equal to the moments of the deleted samples};
\end{scope}

\fill[mtblue!4,rounded corners=2pt] (0,53) rectangle (178,104);
\draw[black!18,line width=.5pt] (89,56) -- (89,102);
\node[title] at (2.5,100.4) {(a) SupCon gives plasticity};
\node[small] at (22,92.6) {\textbf{before}\\[-1pt]new-domain arrivals mixed in $h$};
\node[small] at (66,92.6) {\textbf{after $\mathcal L_{\mathrm{SC}}$}\\[-1pt]same class closer, classes apart};
\begin{scope}[shift={(22,77)},scale=.8]
 \clip (-21,-12) rectangle (21,12);
 \fill[mtblue] (1.53,6.26) circle(.62);
  \fill[mtblue] (-8.98,0.05) circle(.62);
  \fill[mtblue] (-2.15,6.28) circle(.62);
  \fill[mtblue] (0.11,4.86) circle(.62);
  \fill[mtblue] (-3.17,-1.90) circle(.62);
  \fill[mtblue] (-9.60,4.79) circle(.62);
  \fill[mtblue] (-3.97,4.03) circle(.62);
  \fill[mtblue] (-15.95,-0.51) circle(.62);
  \fill[mtblue] (-2.52,3.23) circle(.62);
  \fill[mtblue] (-6.10,0.59) circle(.62);
  \fill[mtgreen] (-4.85,-1.37) rectangle ++(1.14,1.14);
  \fill[mtgreen] (1.89,-2.68) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-1.54,-5.92) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-3.24,0.85) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-1.33,-6.34) rectangle ++(1.14,1.14);
  \fill[mtgreen] (8.52,-0.99) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-3.08,-6.37) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-5.41,-4.19) rectangle ++(1.14,1.14);
  \fill[mtgreen] (3.75,-4.69) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-1.85,-3.38) rectangle ++(1.14,1.14);
  \fill[mtpurple] (6.27,5.67) -- (5.55,4.37) -- (6.99,4.37) -- cycle;
  \fill[mtpurple] (7.03,4.90) -- (6.31,3.60) -- (7.75,3.60) -- cycle;
  \fill[mtpurple] (8.86,2.52) -- (8.14,1.22) -- (9.58,1.22) -- cycle;
  \fill[mtpurple] (0.84,2.17) -- (0.12,0.87) -- (1.56,0.87) -- cycle;
  \fill[mtpurple] (3.40,4.86) -- (2.68,3.56) -- (4.12,3.56) -- cycle;
  \fill[mtpurple] (-0.52,6.89) -- (-1.24,5.59) -- (0.20,5.59) -- cycle;
  \fill[mtpurple] (0.14,3.85) -- (-0.58,2.55) -- (0.86,2.55) -- cycle;
  \fill[mtpurple] (9.22,-0.83) -- (8.50,-2.13) -- (9.94,-2.13) -- cycle;
  \fill[mtpurple] (7.55,-1.54) -- (6.83,-2.84) -- (8.27,-2.84) -- cycle;
  \fill[mtpurple] (9.10,1.16) -- (8.38,-0.14) -- (9.82,-0.14) -- cycle;
\end{scope}
\draw[black!40,line width=.4pt] (5,67.4) rectangle (39,86.6);
\begin{scope}[shift={(66,77)},scale=.8]
 \clip (-21,-12) rectangle (21,12);
 \fill[mtblue] (-9.38,6.73) circle(.62);
  \fill[mtblue] (-12.42,4.60) circle(.62);
  \fill[mtblue] (-10.44,6.74) circle(.62);
  \fill[mtblue] (-9.78,6.25) circle(.62);
  \fill[mtblue] (-10.74,3.93) circle(.62);
  \fill[mtblue] (-12.60,6.23) circle(.62);
  \fill[mtblue] (-10.97,5.97) circle(.62);
  \fill[mtblue] (-14.43,4.41) circle(.62);
  \fill[mtblue] (-10.55,5.69) circle(.62);
  \fill[mtblue] (-11.58,4.79) circle(.62);
  \fill[mtgreen] (-2.09,-5.71) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-0.14,-6.16) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-1.13,-7.27) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-1.62,-4.95) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-1.07,-7.42) rectangle ++(1.14,1.14);
  \fill[mtgreen] (1.78,-5.58) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-1.58,-7.43) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-2.25,-6.68) rectangle ++(1.14,1.14);
  \fill[mtgreen] (0.40,-6.85) rectangle ++(1.14,1.14);
  \fill[mtgreen] (-1.22,-6.40) rectangle ++(1.14,1.14);
  \fill[mtpurple] (11.84,6.08) -- (11.12,4.78) -- (12.56,4.78) -- cycle;
  \fill[mtpurple] (12.06,5.81) -- (11.34,4.51) -- (12.78,4.51) -- cycle;
  \fill[mtpurple] (12.59,5.00) -- (11.87,3.70) -- (13.31,3.70) -- cycle;
  \fill[mtpurple] (10.27,4.88) -- (9.55,3.58) -- (10.99,3.58) -- cycle;
  \fill[mtpurple] (11.01,5.80) -- (10.29,4.50) -- (11.73,4.50) -- cycle;
  \fill[mtpurple] (9.88,6.50) -- (9.16,5.20) -- (10.60,5.20) -- cycle;
  \fill[mtpurple] (10.07,5.45) -- (9.35,4.15) -- (10.79,4.15) -- cycle;
  \fill[mtpurple] (12.70,3.85) -- (11.98,2.55) -- (13.42,2.55) -- cycle;
  \fill[mtpurple] (12.21,3.60) -- (11.49,2.30) -- (12.93,2.30) -- cycle;
  \fill[mtpurple] (12.66,4.53) -- (11.94,3.23) -- (13.38,3.23) -- cycle;
\end{scope}
\draw[black!40,line width=.4pt] (49,67.4) rectangle (83,86.6);
\draw[arr,draw=mtorange] (40.5,77)--(47.5,77);
\node[small,text=mtorange] at (44,81.5) {SupCon};
\node[small,text=black!70,anchor=north] at (44,65.2) {$\mathcal L_{\mathrm{SC}}$ on the current arrivals: same-class features are pulled\\together and other classes pushed apart, so the adapter fits the new domain};
\node[title] at (91.5,100.4) {(b) Historical loss gives representation stability};
\node[small] at (111,92.6) {\textbf{without $\mathcal L_{\mathrm{hist}}$}\\[-1pt]earlier classes overlap: large $\ell_s$};
\node[small,text=mtblue] at (155,92.6) {\textbf{with $\mathcal L_{\mathrm{hist}}$}\\[-1pt]earlier classes separable: small $\ell_s$};
\begin{scope}[shift={(111,77)},scale=.8]
 \clip (-21,-12) rectangle (21,12);
 \fill[mtgreen!17] (-21.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-21.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-21.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-21.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-21.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-19.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-19.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-19.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-19.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-19.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-18.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-18.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-18.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-18.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-18.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-16.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-16.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-16.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-16.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-16.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-16.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-3.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-3.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-3.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-1.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (18.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (18.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (18.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (18.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (18.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (19.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (19.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (19.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (19.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (19.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtblue] (-4.56,4.51) circle(.6);
 \fill[mtblue] (-8.27,-0.47) circle(.6);
 \fill[mtblue] (-1.30,1.37) circle(.6);
 \fill[mtblue] (-5.70,1.19) circle(.6);
 \fill[mtblue] (-4.86,-2.39) circle(.6);
 \draw[mtorange,line width=.6pt] (-4.86,-2.39) circle(1.25);
 \fill[mtblue] (-10.22,-0.11) circle(.6);
 \fill[mtblue] (-6.13,0.90) circle(.6);
 \fill[mtblue] (-1.85,3.33) circle(.6);
 \fill[mtblue] (-6.73,0.60) circle(.6);
 \fill[mtblue] (-3.09,3.47) circle(.6);
 \fill[mtblue] (2.22,0.22) circle(.6);
 \draw[mtorange,line width=.6pt] (2.22,0.22) circle(1.25);
 \fill[mtblue] (-4.33,0.25) circle(.6);
 \fill[mtgreen] (-2.58,-3.98) rectangle ++(1.1,1.1);
 \fill[mtgreen] (-7.83,-1.65) rectangle ++(1.1,1.1);
 \draw[mtorange,line width=.6pt] (-7.28,-1.10) circle(1.25);
 \fill[mtgreen] (4.42,-2.16) rectangle ++(1.1,1.1);
 \fill[mtgreen] (-3.99,-0.98) rectangle ++(1.1,1.1);
 \draw[mtorange,line width=.6pt] (-3.44,-0.43) circle(1.25);
 \fill[mtgreen] (3.50,-2.29) rectangle ++(1.1,1.1);
 \fill[mtgreen] (2.62,0.27) rectangle ++(1.1,1.1);
 \draw[mtorange,line width=.6pt] (3.17,0.82) circle(1.25);
 \fill[mtgreen] (-1.24,-3.26) rectangle ++(1.1,1.1);
 \fill[mtgreen] (1.60,-1.24) rectangle ++(1.1,1.1);
 \fill[mtgreen] (5.46,-4.16) rectangle ++(1.1,1.1);
 \fill[mtgreen] (-3.57,-3.31) rectangle ++(1.1,1.1);
 \fill[mtgreen] (-9.07,-1.47) rectangle ++(1.1,1.1);
 \draw[mtorange,line width=.6pt] (-8.52,-0.92) circle(1.25);
 \fill[mtgreen] (2.53,-3.12) rectangle ++(1.1,1.1);
 \fill[mtpurple] (-0.47,4.80) -- (-1.17,3.55) -- (0.23,3.55) -- cycle;
 \fill[mtpurple] (2.61,3.08) -- (1.91,1.83) -- (3.31,1.83) -- cycle;
 \fill[mtpurple] (-0.49,0.23) -- (-1.19,-1.02) -- (0.21,-1.02) -- cycle;
 \draw[mtorange,line width=.6pt] (-0.49,-0.52) circle(1.25);
 \fill[mtpurple] (2.85,3.44) -- (2.15,2.19) -- (3.55,2.19) -- cycle;
 \fill[mtpurple] (13.49,0.03) -- (12.79,-1.22) -- (14.19,-1.22) -- cycle;
 \fill[mtpurple] (6.97,2.71) -- (6.27,1.46) -- (7.67,1.46) -- cycle;
 \fill[mtpurple] (7.09,0.98) -- (6.39,-0.27) -- (7.79,-0.27) -- cycle;
 \fill[mtpurple] (2.73,0.33) -- (2.03,-0.92) -- (3.43,-0.92) -- cycle;
 \draw[mtorange,line width=.6pt] (2.73,-0.42) circle(1.25);
 \fill[mtpurple] (2.27,2.09) -- (1.57,0.84) -- (2.97,0.84) -- cycle;
 \fill[mtpurple] (2.37,1.18) -- (1.67,-0.07) -- (3.07,-0.07) -- cycle;
 \fill[mtpurple] (0.70,4.03) -- (-0.00,2.78) -- (1.40,2.78) -- cycle;
 \fill[mtpurple] (6.50,2.52) -- (5.80,1.27) -- (7.20,1.27) -- cycle;
\end{scope}
\draw[black!40,line width=.4pt] (94,67.4) rectangle (128,86.6);
\begin{scope}[shift={(155,77)},scale=.8]
 \clip (-21,-12) rectangle (21,12);
 \fill[mtgreen!17] (-21.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-21.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-21.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-21.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-21.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-19.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-19.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-19.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-19.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-19.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-19.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-18.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-18.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-18.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-18.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-18.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-18.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-16.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-16.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-16.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-16.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-16.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-16.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-15.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-15.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-13.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-13.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-12.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-12.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-10.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-10.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-9.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-9.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-7.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-7.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-6.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-6.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-4.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-4.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-3.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtblue!17] (-3.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (-1.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (-1.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (0.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (0.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (1.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (1.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (3.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (3.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (4.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (4.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (6.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (6.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (7.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (7.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (9.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (9.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (10.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (10.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (12.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (12.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (13.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (13.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (15.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (15.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (16.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (16.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (18.00,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (18.00,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (18.00,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (18.00,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (18.00,-6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (18.00,10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (19.50,-12.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (19.50,-10.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (19.50,-9.00) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (19.50,-7.50) rectangle ++(1.5,1.5);
 \fill[mtgreen!17] (19.50,-6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,-4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,-3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,-1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,0.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,1.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,3.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,4.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,6.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,7.50) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,9.00) rectangle ++(1.5,1.5);
 \fill[mtpurple!17] (19.50,10.50) rectangle ++(1.5,1.5);
 \fill[mtblue] (-13.05,7.01) circle(.6);
 \fill[mtblue] (-15.79,2.03) circle(.6);
 \fill[mtblue] (-10.63,3.88) circle(.6);
 \fill[mtblue] (-13.89,3.69) circle(.6);
 \fill[mtblue] (-13.26,0.11) circle(.6);
 \fill[mtblue] (-17.23,2.39) circle(.6);
 \fill[mtblue] (-14.21,3.41) circle(.6);
 \fill[mtblue] (-11.03,5.84) circle(.6);
 \fill[mtblue] (-14.65,3.10) circle(.6);
 \fill[mtblue] (-11.95,5.98) circle(.6);
 \fill[mtblue] (-8.02,2.73) circle(.6);
 \fill[mtblue] (-12.88,2.75) circle(.6);
 \fill[mtgreen] (-2.33,-8.02) rectangle ++(1.1,1.1);
 \fill[mtgreen] (-6.22,-5.68) rectangle ++(1.1,1.1);
 \fill[mtgreen] (2.86,-6.19) rectangle ++(1.1,1.1);
 \fill[mtgreen] (-3.38,-5.02) rectangle ++(1.1,1.1);
 \fill[mtgreen] (2.18,-6.32) rectangle ++(1.1,1.1);
 \fill[mtgreen] (1.52,-3.77) rectangle ++(1.1,1.1);
 \fill[mtgreen] (-1.34,-7.30) rectangle ++(1.1,1.1);
 \fill[mtgreen] (0.77,-5.28) rectangle ++(1.1,1.1);
 \fill[mtgreen] (3.63,-8.19) rectangle ++(1.1,1.1);
 \fill[mtgreen] (-3.06,-7.34) rectangle ++(1.1,1.1);
 \fill[mtgreen] (-7.14,-5.51) rectangle ++(1.1,1.1);
 \fill[mtgreen] (1.46,-7.15) rectangle ++(1.1,1.1);
 \fill[mtpurple] (7.87,8.00) -- (7.17,6.75) -- (8.57,6.75) -- cycle;
 \fill[mtpurple] (10.15,6.28) -- (9.45,5.03) -- (10.85,5.03) -- cycle;
 \fill[mtpurple] (7.86,3.42) -- (7.16,2.17) -- (8.56,2.17) -- cycle;
 \fill[mtpurple] (10.34,6.64) -- (9.64,5.39) -- (11.04,5.39) -- cycle;
 \fill[mtpurple] (18.22,3.23) -- (17.52,1.98) -- (18.92,1.98) -- cycle;
 \fill[mtpurple] (13.38,5.91) -- (12.68,4.66) -- (14.08,4.66) -- cycle;
 \fill[mtpurple] (13.47,4.18) -- (12.77,2.93) -- (14.17,2.93) -- cycle;
 \fill[mtpurple] (10.24,3.53) -- (9.54,2.28) -- (10.94,2.28) -- cycle;
 \fill[mtpurple] (9.90,5.29) -- (9.20,4.04) -- (10.60,4.04) -- cycle;
 \fill[mtpurple] (9.98,4.38) -- (9.28,3.13) -- (10.68,3.13) -- cycle;
 \fill[mtpurple] (8.74,7.22) -- (8.04,5.97) -- (9.44,5.97) -- cycle;
 \fill[mtpurple] (13.03,5.72) -- (12.33,4.47) -- (13.73,4.47) -- cycle;
\end{scope}
\draw[black!40,line width=.4pt] (138,67.4) rectangle (172,86.6);
\node[small,text=black!70,anchor=north] at (133,65.4) {background: class read by the best linear map $W$; rings: misread samples\\$\mathcal L_{\mathrm{hist}}=\frac1{t-1}\sum_{s<t}\ell_s$, the mean of $\ell_s$ over earlier domains\\$\ell_s=\tr(\widetilde F_tB_s\widetilde F_t^{\top})-2\langle\widetilde F_t,K_s\rangle_F+1$, from stored $B_s,K_s$ only};
\end{tikzpicture}

